The PRODSAT phase of random quantum satisfiability

The $k$-QSAT problem is a quantum analog of the famous $k$-SAT constraint satisfaction problem. We must determine the zero energy ground states of a Hamiltonian of $N$ qubits consisting of a sum of $M$ random $k$-local rank-one projectors. It is known that product states of zero energy exist with high probability if and only if the underlying factor graph has a clause-covering dimer configuration. This means that the threshold of the PRODSAT phase is a purely geometric quantity equal to the dimer covering threshold. We revisit and fully prove this result through a combination of complex analysis and algebraic methods based on Buchberger's algorithm for complex polynomial equations with random coefficients. We also discuss numerical experiments investigating the presence of entanglement in the PRODSAT phase in the sense that product states do not span the whole zero energy ground state space.

==> graph/mixedvolume.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp4986516421857299] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.8 ] (328,132) -- (378,132) -- (378,182) -- (328,182) -- cycle ;
%Shape: Right Triangle [id:dp2707950005832426] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 64; blue, 209 }  ,fill opacity=0.77 ] (378,72.5) -- (407.5,132) -- (378,132) -- cycle ;
%Shape: Rectangle [id:dp3830648389821013] 
\draw  [draw opacity=0][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (328,72.75) -- (378,72.75) -- (378,132) -- (328,132) -- cycle ;
%Shape: Rectangle [id:dp6051778079508704] 
\draw  [draw opacity=0][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (378,132) -- (407.5,132) -- (407.5,182) -- (378,182) -- cycle ;
%Shape: Brace [id:dp35295953072037656] 
\draw   (328.5,182.08) .. controls (328.5,186.75) and (330.83,189.08) .. (335.5,189.08) -- (342.94,189.08) .. controls (349.61,189.08) and (352.94,191.41) .. (352.94,196.08) .. controls (352.94,191.41) and (356.27,189.08) .. (362.94,189.08)(359.94,189.08) -- (371,189.08) .. controls (375.67,189.08) and (378,186.75) .. (378,182.08) ;
%Shape: Brace [id:dp5498400011298485] 
\draw   (378,182.08) .. controls (377.94,186.06) and (379.9,188.08) .. (383.89,188.14) -- (383.89,188.14) .. controls (389.57,188.22) and (392.38,190.25) .. (392.33,194.23) .. controls (392.38,190.25) and (395.25,188.3) .. (400.94,188.38)(398.39,188.35) -- (400.94,188.38) .. controls (404.92,188.44) and (406.94,186.48) .. (407,182.5) ;
%Shape: Brace [id:dp27324080809565365] 
\draw   (328.25,132.08) .. controls (323.58,132.08) and (321.25,134.41) .. (321.25,139.08) -- (321.25,146.52) .. controls (321.25,153.19) and (318.92,156.52) .. (314.25,156.52) .. controls (318.92,156.52) and (321.25,159.85) .. (321.25,166.52)(321.25,163.52) -- (321.25,174.58) .. controls (321.25,179.25) and (323.58,181.58) .. (328.25,181.58) ;
%Shape: Brace [id:dp818338685814274] 
\draw   (328,73.33) .. controls (323.33,73.33) and (321,75.66) .. (321,80.33) -- (321,92.21) .. controls (321,98.88) and (318.67,102.21) .. (314,102.21) .. controls (318.67,102.21) and (321,105.54) .. (321,112.21)(321,109.21) -- (321,125.08) .. controls (321,129.75) and (323.33,132.08) .. (328,132.08) ;
%Shape: Square [id:dp48313510355523037] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.8 ] (50,110.25) -- (90.21,110.25) -- (90.21,150.46) -- (50,150.46) -- cycle ;
%Shape: Right Triangle [id:dp6490464975697672] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 64; blue, 209 }  ,fill opacity=0.77 ] (162.21,90.25) -- (202.21,170) -- (162.21,170) -- cycle ;
%Shape: Circle [id:dp7415877868467059] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49,110.63) .. controls (49,109.73) and (49.73,109) .. (50.63,109) .. controls (51.52,109) and (52.25,109.73) .. (52.25,110.63) .. controls (52.25,111.52) and (51.52,112.25) .. (50.63,112.25) .. controls (49.73,112.25) and (49,111.52) .. (49,110.63) -- cycle ;
%Shape: Circle [id:dp009657814173405832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.58,110.25) .. controls (88.58,109.35) and (89.31,108.63) .. (90.21,108.63) .. controls (91.1,108.63) and (91.83,109.35) .. (91.83,110.25) .. controls (91.83,111.15) and (91.1,111.88) .. (90.21,111.88) .. controls (89.31,111.88) and (88.58,111.15) .. (88.58,110.25) -- cycle ;
%Shape: Circle [id:dp1403408252376238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49,150.63) .. controls (49,149.73) and (49.73,149) .. (50.63,149) .. controls (51.52,149) and (52.25,149.73) .. (52.25,150.63) .. controls (52.25,151.52) and (51.52,152.25) .. (50.63,152.25) .. controls (49.73,152.25) and (49,151.52) .. (49,150.63) -- cycle ;
%Shape: Circle [id:dp21916826879746654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88,150.63) .. controls (88,149.73) and (88.73,149) .. (89.63,149) .. controls (90.52,149) and (91.25,149.73) .. (91.25,150.63) .. controls (91.25,151.52) and (90.52,152.25) .. (89.63,152.25) .. controls (88.73,152.25) and (88,151.52) .. (88,150.63) -- cycle ;
%Shape: Circle [id:dp30162300768515393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161,169.63) .. controls (161,168.73) and (161.73,168) .. (162.63,168) .. controls (163.52,168) and (164.25,168.73) .. (164.25,169.63) .. controls (164.25,170.52) and (163.52,171.25) .. (162.63,171.25) .. controls (161.73,171.25) and (161,170.52) .. (161,169.63) -- cycle ;
%Shape: Circle [id:dp3459817435011855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,169.63) .. controls (200,168.73) and (200.73,168) .. (201.63,168) .. controls (202.52,168) and (203.25,168.73) .. (203.25,169.63) .. controls (203.25,170.52) and (202.52,171.25) .. (201.63,171.25) .. controls (200.73,171.25) and (200,170.52) .. (200,169.63) -- cycle ;
%Shape: Circle [id:dp9659332630806036] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.58,90.25) .. controls (160.58,89.35) and (161.31,88.63) .. (162.21,88.63) .. controls (163.1,88.63) and (163.83,89.35) .. (163.83,90.25) .. controls (163.83,91.15) and (163.1,91.88) .. (162.21,91.88) .. controls (161.31,91.88) and (160.58,91.15) .. (160.58,90.25) -- cycle ;
%Shape: Circle [id:dp6026158930273402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.75,130.13) .. controls (160.75,129.23) and (161.48,128.5) .. (162.38,128.5) .. controls (163.27,128.5) and (164,129.23) .. (164,130.13) .. controls (164,131.02) and (163.27,131.75) .. (162.38,131.75) .. controls (161.48,131.75) and (160.75,131.02) .. (160.75,130.13) -- cycle ;

% Text Node
\draw (384.5,115.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \lambda _{2}^{\ 2}$};
% Text Node
\draw (338,99.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2\lambda _{1} \lambda _{2}$};
% Text Node
\draw (379.5,150.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \lambda _{1} \lambda _{2}$};
% Text Node
\draw (348.25,196.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \lambda _{1}$};
% Text Node
\draw (388.5,196.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \lambda _{2}$};
% Text Node
\draw (346,150.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \lambda _{1}^{\ 2}$};
% Text Node
\draw (297.25,151.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \lambda _{1}$};
% Text Node
\draw (295.5,97.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2\lambda _{2}$};
% Text Node
\draw (28.75,152) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle ( 0,0)$};
% Text Node
\draw (69.75,153.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle ( 1,0)$};
% Text Node
\draw (27.25,112.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle ( 0,1)$};
% Text Node
\draw (69.5,114) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle ( 1,1)$};
% Text Node
\draw (140.75,172.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle ( 0,0)$};
% Text Node
\draw (180,172.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle ( 1,0)$};
% Text Node
\draw (140.5,92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle ( 0,2)$};
% Text Node
\draw (92.5,96.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle A$};
% Text Node
\draw (92.5,137.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle B$};
% Text Node
\draw (53.5,137.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle D$};
% Text Node
\draw (53,96.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle C$};
% Text Node
\draw (165,76.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle E$};
% Text Node
\draw (203.25,156.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle F$};
% Text Node
\draw (164.5,155.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle G$};
% Text Node
\draw (61.5,45.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{1}$};
% Text Node
\draw (172.25,45.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{2}$};
% Text Node
\draw (313.83,45.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda _{1} P_{1} +\lambda _{2} P_{2}$};


\end{tikzpicture}

==> graph/overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,323); %set diagram left start at 0, and has height of 323

%Shape: Polygon [id:ds4297056515785317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (165,248.75) -- (331.25,230.25) -- (331,268.75) -- (76.75,269) -- cycle ;
%Shape: Polygon [id:ds6374532308165449] 
\draw  [draw opacity=0][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (60.12,30.37) -- (90.26,29.76) -- (90.42,218.28) -- (87.81,244.93) -- (75,270) -- (60.12,269) -- cycle ;
%Shape: Polygon [id:ds8971616205772166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=0.5 ] (331,30.37) -- (330.82,103.09) -- (189,119) -- (136,133) -- (107,149) -- (90.01,176.27) -- (90.26,29.76) -- cycle ;
%Shape: Axis 2D [id:dp6024966454282732] 
\draw  (54.67,269.5) -- (347.44,269.5)(59.77,15.75) -- (59.77,274.98) (340.44,264.5) -- (347.44,269.5) -- (340.44,274.5) (54.77,22.75) -- (59.77,15.75) -- (64.77,22.75)  ;
%Straight Lines [id:da7225211802294017] 
\draw    (54,230.12) -- (60.12,230.12) ;
%Straight Lines [id:da7960927084695272] 
\draw    (54,190.12) -- (60.12,190.12) ;
%Straight Lines [id:da9988914098710282] 
\draw    (54,150.12) -- (60.12,150.12) ;
%Straight Lines [id:da8580008439525063] 
\draw    (54,110.12) -- (60.12,110.12) ;
%Straight Lines [id:da5741626451966447] 
\draw    (54,70.12) -- (60.12,70.12) ;
%Straight Lines [id:da2306789864654094] 
\draw    (54,30.12) -- (60.12,30.12) ;
%Straight Lines [id:da4875138412828046] 
\draw    (120.44,269.52) -- (120.44,276.52) ;
%Straight Lines [id:da8533260923934068] 
\draw    (180.44,269.52) -- (180.44,276.52) ;
%Straight Lines [id:da858277388791565] 
\draw    (240.44,269.52) -- (240.44,276.52) ;
%Straight Lines [id:da2871321600368737] 
\draw    (300.44,269.52) -- (300.44,276.52) ;

%Straight Lines [id:da5936619310350285] 
\draw    (75,269.75) -- (87.81,244.68) -- (90.42,218.03) -- (90.26,29.51) ;
%Straight Lines [id:da7002885756791862] 
\draw    (75,269.75) -- (165,248.75) -- (330,230.75) ;
%Straight Lines [id:da44052368887389315] 
\draw    (90.01,176.02) -- (107,148.75) -- (136,132.75) -- (189,118.75) -- (330.82,102.84) ;
%Shape: Right Angle [id:dp39911961805384477] 
\draw   (60.12,30.12) -- (331,30.12) -- (331,268.75) ;

% Text Node
\draw (44,262.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (44,222.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 4$};
% Text Node
\draw (44,183.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 6$};
% Text Node
\draw (44,142.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 8$};
% Text Node
\draw (40,102.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 10$};
% Text Node
\draw (40,63.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 12$};
% Text Node
\draw (40,24.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 14$};
% Text Node
\draw (56,276.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0$};
% Text Node
\draw (116,276.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (176,276.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 4$};
% Text Node
\draw (237,276.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 6$};
% Text Node
\draw (297,276.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 8$};
% Text Node
\draw (140,294.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{ptm}\selectfont Constraint density} $\displaystyle \alpha $};
% Text Node
\draw (27,141.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle k$};
% Text Node
\draw (226,246.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont UNSAT}};
% Text Node
\draw (166,65.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont ENTSAT}};
% Text Node
\draw (68,181.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {{\fontfamily{ptm}\selectfont PRODSAT}};


\end{tikzpicture}

==> graph/pattern.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8 ]
%uncomment if require: \path (0,287); %set diagram left start at 0, and has height of 287

%Shape: Rectangle [id:dp6166435636797483] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (564.91,14.74) -- (577.5,14.74) -- (577.4,27.33) -- (564.8,27.33) -- cycle ;
%Shape: Circle [id:dp11110536799086923] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (566.88,53.65) .. controls (566.88,50.13) and (569.74,47.28) .. (573.26,47.28) .. controls (576.78,47.28) and (579.63,50.13) .. (579.63,53.65) .. controls (579.63,57.17) and (576.78,60.03) .. (573.26,60.03) .. controls (569.74,60.03) and (566.88,57.17) .. (566.88,53.65) -- cycle ;
%Shape: Ellipse [id:dp5406741019470935] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (586.49,53.65) .. controls (586.49,50.13) and (589.35,47.28) .. (592.87,47.28) .. controls (596.39,47.28) and (599.24,50.13) .. (599.24,53.65) .. controls (599.24,57.17) and (596.39,60.03) .. (592.87,60.03) .. controls (589.35,60.03) and (586.49,57.17) .. (586.49,53.65) -- cycle ;
%Shape: Ellipse [id:dp05172640471266032] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (610.98,73.75) .. controls (610.95,77.27) and (608.07,80.1) .. (604.55,80.07) .. controls (601.03,80.04) and (598.2,77.17) .. (598.23,73.65) .. controls (598.26,70.13) and (601.14,67.3) .. (604.66,67.33) .. controls (608.18,67.36) and (611.01,70.23) .. (610.98,73.75) -- cycle ;
%Shape: Ellipse [id:dp892147118362353] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (591.37,73.59) .. controls (591.34,77.11) and (588.46,79.94) .. (584.94,79.91) .. controls (581.42,79.88) and (578.59,77) .. (578.62,73.48) .. controls (578.65,69.96) and (581.53,67.13) .. (585.05,67.16) .. controls (588.57,67.19) and (591.4,70.07) .. (591.37,73.59) -- cycle ;
%Straight Lines [id:da03374990742995143] 
\draw    (571.39,27.6) -- (571.3,47.28) ;
%Straight Lines [id:da005675702884194722] 
\draw    (571.39,27.6) -- (590.91,47.28) ;
%Straight Lines [id:da5603464168880857] 
\draw    (591.02,27.45) -- (571.28,47.43) ;
%Straight Lines [id:da5185731894729196] 
\draw    (591.02,27.45) -- (590.89,47.43) ;
%Straight Lines [id:da7991413358370387] 
\draw    (604.26,99.8) -- (604.55,80.07) ;
%Straight Lines [id:da8504481086398554] 
\draw    (604.26,99.8) -- (584.94,79.65) ;
%Straight Lines [id:da5442965913967743] 
\draw    (584.65,99.63) -- (584.94,79.91) ;
%Straight Lines [id:da00538651087353903] 
\draw    (584.65,99.37) -- (604.55,80.07) ;
%Curve Lines [id:da7238417658801399] 
\draw    (610.98,73.75) .. controls (632.36,54.8) and (606.65,40.42) .. (591.02,27.45) ;
%Curve Lines [id:da1951639789518801] 
\draw    (599.24,53.65) .. controls (615.18,66.09) and (625.64,80.04) .. (604.26,99.8) ;
%Curve Lines [id:da4968663661030386] 
\draw    (578.62,73.48) .. controls (565.93,60.86) and (549.81,47.79) .. (571.39,27.6) ;
%Curve Lines [id:da19094754057837016] 
\draw    (584.65,99.37) .. controls (569.42,86.14) and (547.2,74.81) .. (566.88,53.65) ;
%Shape: Rectangle [id:dp6353316160211937] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (584.52,14.74) -- (597.11,14.74) -- (597.01,27.33) -- (584.41,27.33) -- cycle ;
%Shape: Rectangle [id:dp359858162436579] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (578.2,99.72) -- (590.79,99.72) -- (590.69,112.31) -- (578.1,112.31) -- cycle ;
%Shape: Rectangle [id:dp6053170922208038] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (598.03,99.72) -- (610.62,99.72) -- (610.52,112.31) -- (597.92,112.31) -- cycle ;
%Shape: Ellipse [id:dp3959227252098998] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (58.87,64.99) .. controls (58.87,61.47) and (61.72,58.62) .. (65.24,58.62) .. controls (68.76,58.62) and (71.61,61.47) .. (71.61,64.99) .. controls (71.61,68.51) and (68.76,71.37) .. (65.24,71.37) .. controls (61.72,71.37) and (58.87,68.51) .. (58.87,64.99) -- cycle ;
%Straight Lines [id:da3624404780157843] 
\draw    (65.24,58.62) -- (65.35,46.43) ;
%Shape: Rectangle [id:dp6636689850481785] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (58.96,34.25) -- (71.56,34.25) -- (71.45,46.85) -- (58.86,46.85) -- cycle ;
%Straight Lines [id:da39509073462266786] 
\draw    (71.56,34.25) -- (78.42,22.46) ;
%Straight Lines [id:da8081898741926202] 
\draw    (58.96,34.25) -- (52.27,22.46) ;
%Shape: Ellipse [id:dp08822276739940493] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (74.68,13.54) .. controls (76.12,10.04) and (80.11,8.37) .. (83.61,9.8) .. controls (87.11,11.23) and (88.78,15.23) .. (87.35,18.73) .. controls (85.91,22.22) and (81.92,23.9) .. (78.42,22.46) .. controls (74.92,21.03) and (73.25,17.03) .. (74.68,13.54) -- cycle ;
%Shape: Ellipse [id:dp13860870330309838] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (43.99,18.9) .. controls (42.69,15.63) and (44.28,11.92) .. (47.55,10.62) .. controls (50.82,9.32) and (54.53,10.91) .. (55.83,14.18) .. controls (57.14,17.45) and (55.54,21.16) .. (52.27,22.46) .. controls (49,23.77) and (45.3,22.17) .. (43.99,18.9) -- cycle ;
%Straight Lines [id:da838492184519987] 
\draw    (71.61,64.99) -- (83.8,64.97) ;
%Shape: Rectangle [id:dp5166518424381601] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (95.4,58.6) -- (95.53,71.19) -- (82.94,71.22) -- (82.8,58.63) -- cycle ;
%Straight Lines [id:da9279057503129544] 
\draw    (95.53,71.19) -- (107.39,77.93) ;
%Straight Lines [id:da9660116685305009] 
\draw    (95.4,58.6) -- (107.12,51.78) ;
%Shape: Ellipse [id:dp5111373209118303] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (116.28,74.1) .. controls (119.79,75.49) and (121.51,79.47) .. (120.11,82.98) .. controls (118.72,86.49) and (114.74,88.21) .. (111.23,86.81) .. controls (107.71,85.42) and (106,81.44) .. (107.39,77.93) .. controls (108.79,74.42) and (112.77,72.7) .. (116.28,74.1) -- cycle ;
%Shape: Ellipse [id:dp8924620587001709] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (110.59,43.47) .. controls (113.84,42.13) and (117.57,43.68) .. (118.91,46.94) .. controls (120.24,50.19) and (118.69,53.92) .. (115.43,55.26) .. controls (112.18,56.59) and (108.45,55.04) .. (107.12,51.78) .. controls (105.78,48.53) and (107.33,44.8) .. (110.59,43.47) -- cycle ;
%Straight Lines [id:da3213926290953556] 
\draw    (65.54,71.12) -- (65.36,83.31) ;
%Shape: Rectangle [id:dp8484922002492347] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (71.68,95.52) -- (59.08,95.45) -- (59.26,82.86) -- (71.85,82.93) -- cycle ;
%Straight Lines [id:da30517546694401765] 
\draw    (59.08,95.45) -- (52.15,107.2) ;
%Straight Lines [id:da00465345715187071] 
\draw    (71.68,95.52) -- (78.3,107.35) ;
%Shape: Ellipse [id:dp6610167510321234] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (55.84,116.15) .. controls (54.38,119.64) and (50.38,121.29) .. (46.89,119.83) .. controls (43.4,118.38) and (41.75,114.38) .. (43.2,110.89) .. controls (44.66,107.4) and (48.66,105.75) .. (52.15,107.2) .. controls (55.64,108.65) and (57.29,112.66) .. (55.84,116.15) -- cycle ;
%Shape: Ellipse [id:dp7096812292643248] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (86.56,110.96) .. controls (87.84,114.24) and (86.23,117.94) .. (82.95,119.22) .. controls (79.67,120.5) and (75.97,118.89) .. (74.69,115.61) .. controls (73.4,112.33) and (75.02,108.64) .. (78.3,107.35) .. controls (81.57,106.07) and (85.27,107.68) .. (86.56,110.96) -- cycle ;
%Straight Lines [id:da7059266805143726] 
\draw    (58.71,64.96) -- (46.52,64.86) ;
%Shape: Rectangle [id:dp42837587187521653] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (34.35,71.26) -- (34.34,58.66) -- (46.94,58.76) -- (46.94,71.35) -- cycle ;
%Straight Lines [id:da8015962360874646] 
\draw    (34.34,58.66) -- (22.55,51.81) ;
%Straight Lines [id:da636738980893571] 
\draw    (34.35,71.26) -- (22.56,77.95) ;
%Shape: Ellipse [id:dp09453720033005142] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (13.62,55.55) .. controls (10.13,54.12) and (8.45,50.13) .. (9.88,46.63) .. controls (11.31,43.13) and (15.3,41.45) .. (18.8,42.88) .. controls (22.3,44.31) and (23.98,48.31) .. (22.55,51.81) .. controls (21.12,55.3) and (17.12,56.98) .. (13.62,55.55) -- cycle ;
%Shape: Ellipse [id:dp3591594066219147] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (19.01,86.24) .. controls (15.74,87.54) and (12.03,85.95) .. (10.73,82.68) .. controls (9.42,79.41) and (11.01,75.7) .. (14.28,74.4) .. controls (17.55,73.09) and (21.26,74.68) .. (22.56,77.95) .. controls (23.87,81.22) and (22.28,84.93) .. (19.01,86.24) -- cycle ;
%Shape: Rectangle [id:dp8930423837594003] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (196.36,13.36) -- (208.96,13.36) -- (208.85,25.96) -- (196.26,25.96) -- cycle ;
%Shape: Rectangle [id:dp3521555222333579] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (235.9,13.77) -- (248.18,13.77) -- (248.08,26.04) -- (235.8,26.04) -- cycle ;
%Shape: Rectangle [id:dp7213779357780128] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (275.13,13.77) -- (287.4,13.77) -- (287.3,26.04) -- (275.02,26.04) -- cycle ;
%Shape: Ellipse [id:dp23711413386901903] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (195.72,52.28) .. controls (195.72,48.76) and (198.58,45.91) .. (202.1,45.91) .. controls (205.62,45.91) and (208.47,48.76) .. (208.47,52.28) .. controls (208.47,55.8) and (205.62,58.65) .. (202.1,58.65) .. controls (198.58,58.65) and (195.72,55.8) .. (195.72,52.28) -- cycle ;
%Shape: Ellipse [id:dp2223990004732972] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (176.77,52.28) .. controls (176.77,48.76) and (179.62,45.91) .. (183.14,45.91) .. controls (186.66,45.91) and (189.51,48.76) .. (189.51,52.28) .. controls (189.51,55.8) and (186.66,58.65) .. (183.14,58.65) .. controls (179.62,58.65) and (176.77,55.8) .. (176.77,52.28) -- cycle ;
%Shape: Ellipse [id:dp02307509795133078] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (215.33,52.28) .. controls (215.33,48.76) and (218.19,45.91) .. (221.71,45.91) .. controls (225.23,45.91) and (228.08,48.76) .. (228.08,52.28) .. controls (228.08,55.8) and (225.23,58.65) .. (221.71,58.65) .. controls (218.19,58.65) and (215.33,55.8) .. (215.33,52.28) -- cycle ;
%Shape: Ellipse [id:dp7542695503115773] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (234.94,52.28) .. controls (234.94,48.76) and (237.8,45.91) .. (241.32,45.91) .. controls (244.84,45.91) and (247.69,48.76) .. (247.69,52.28) .. controls (247.69,55.8) and (244.84,58.65) .. (241.32,58.65) .. controls (237.8,58.65) and (234.94,55.8) .. (234.94,52.28) -- cycle ;
%Shape: Ellipse [id:dp27570471620080594] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (254.55,52.28) .. controls (254.55,48.76) and (257.41,45.91) .. (260.93,45.91) .. controls (264.45,45.91) and (267.3,48.76) .. (267.3,52.28) .. controls (267.3,55.8) and (264.45,58.65) .. (260.93,58.65) .. controls (257.41,58.65) and (254.55,55.8) .. (254.55,52.28) -- cycle ;
%Shape: Ellipse [id:dp9210752301997506] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (274.16,52.28) .. controls (274.16,48.76) and (277.02,45.91) .. (280.54,45.91) .. controls (284.06,45.91) and (286.91,48.76) .. (286.91,52.28) .. controls (286.91,55.8) and (284.06,58.65) .. (280.54,58.65) .. controls (277.02,58.65) and (274.16,55.8) .. (274.16,52.28) -- cycle ;
%Shape: Ellipse [id:dp9526424015200097] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (293.77,52.28) .. controls (293.77,48.76) and (296.63,45.91) .. (300.15,45.91) .. controls (303.67,45.91) and (306.52,48.76) .. (306.52,52.28) .. controls (306.52,55.8) and (303.67,58.65) .. (300.15,58.65) .. controls (296.63,58.65) and (293.77,55.8) .. (293.77,52.28) -- cycle ;
%Straight Lines [id:da6001691004345514] 
\draw    (202.85,26.23) -- (183.14,45.91) ;
%Straight Lines [id:da0009699217990651876] 
\draw    (202.85,26.23) -- (202.75,45.91) ;
%Straight Lines [id:da7121409826264127] 
\draw    (202.85,26.23) -- (222.36,45.91) ;
%Straight Lines [id:da9407040282964554] 
\draw    (242.1,25.92) -- (222.36,45.91) ;
%Straight Lines [id:da23264350311344462] 
\draw    (242.1,25.92) -- (241.97,45.91) ;
%Straight Lines [id:da9516219665057292] 
\draw    (242.1,25.92) -- (261.58,45.91) ;
%Straight Lines [id:da6941228798706921] 
\draw    (281.32,26.18) -- (281.19,45.91) ;
%Straight Lines [id:da21799737025343457] 
\draw    (281.32,26.18) -- (261.58,45.91) ;
%Straight Lines [id:da144397171040742] 
\draw    (281.32,25.92) -- (300.8,45.91) ;
%Shape: Rectangle [id:dp5468366931489979] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (314.35,14.03) -- (326.62,14.03) -- (326.52,26.3) -- (314.24,26.3) -- cycle ;
%Shape: Circle [id:dp16588606294912478] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (313.38,52.54) .. controls (313.38,49.02) and (316.24,46.17) .. (319.76,46.17) .. controls (323.28,46.17) and (326.13,49.02) .. (326.13,52.54) .. controls (326.13,56.06) and (323.28,58.91) .. (319.76,58.91) .. controls (316.24,58.91) and (313.38,56.06) .. (313.38,52.54) -- cycle ;
%Shape: Circle [id:dp27839245690735903] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (333.65,52.54) .. controls (333.65,49.02) and (336.5,46.17) .. (340.02,46.17) .. controls (343.54,46.17) and (346.4,49.02) .. (346.4,52.54) .. controls (346.4,56.06) and (343.54,58.91) .. (340.02,58.91) .. controls (336.5,58.91) and (333.65,56.06) .. (333.65,52.54) -- cycle ;
%Straight Lines [id:da37577101767900434] 
\draw    (320.54,26.44) -- (320.41,46.17) ;
%Straight Lines [id:da32363798436438307] 
\draw    (320.54,26.44) -- (300.8,45.91) ;
%Straight Lines [id:da6381641726432311] 
\draw    (320.54,26.18) -- (340.02,46.17) ;
%Shape: Rectangle [id:dp134919779988935] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (223.98,78.31) -- (236.57,78.31) -- (236.47,90.91) -- (223.88,90.91) -- cycle ;
%Shape: Rectangle [id:dp2046444441149975] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (243.91,78.71) -- (256.19,78.71) -- (256.09,90.99) -- (243.81,90.99) -- cycle ;
%Shape: Rectangle [id:dp9615391808233811] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (263.52,78.71) -- (275.8,78.71) -- (275.7,90.99) -- (263.42,90.99) -- cycle ;
%Shape: Circle [id:dp3149957485933649] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (224,117.23) .. controls (224,113.71) and (226.85,110.85) .. (230.37,110.85) .. controls (233.89,110.85) and (236.74,113.71) .. (236.74,117.23) .. controls (236.74,120.75) and (233.89,123.6) .. (230.37,123.6) .. controls (226.85,123.6) and (224,120.75) .. (224,117.23) -- cycle ;
%Shape: Ellipse [id:dp6204629507566654] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (204.39,117.23) .. controls (204.39,113.71) and (207.24,110.85) .. (210.76,110.85) .. controls (214.28,110.85) and (217.13,113.71) .. (217.13,117.23) .. controls (217.13,120.75) and (214.28,123.6) .. (210.76,123.6) .. controls (207.24,123.6) and (204.39,120.75) .. (204.39,117.23) -- cycle ;
%Shape: Circle [id:dp4186536058771837] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (243.61,117.23) .. controls (243.61,113.71) and (246.46,110.85) .. (249.98,110.85) .. controls (253.5,110.85) and (256.35,113.71) .. (256.35,117.23) .. controls (256.35,120.75) and (253.5,123.6) .. (249.98,123.6) .. controls (246.46,123.6) and (243.61,120.75) .. (243.61,117.23) -- cycle ;
%Shape: Circle [id:dp2664250999984691] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (263.22,117.23) .. controls (263.22,113.71) and (266.07,110.85) .. (269.59,110.85) .. controls (273.11,110.85) and (275.96,113.71) .. (275.96,117.23) .. controls (275.96,120.75) and (273.11,123.6) .. (269.59,123.6) .. controls (266.07,123.6) and (263.22,120.75) .. (263.22,117.23) -- cycle ;
%Shape: Circle [id:dp5294860457428567] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (282.83,117.23) .. controls (282.83,113.71) and (285.68,110.85) .. (289.2,110.85) .. controls (292.72,110.85) and (295.57,113.71) .. (295.57,117.23) .. controls (295.57,120.75) and (292.72,123.6) .. (289.2,123.6) .. controls (285.68,123.6) and (282.83,120.75) .. (282.83,117.23) -- cycle ;
%Shape: Ellipse [id:dp4815348592344024] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (302.44,117.23) .. controls (302.44,113.71) and (305.29,110.85) .. (308.81,110.85) .. controls (312.33,110.85) and (315.18,113.71) .. (315.18,117.23) .. controls (315.18,120.75) and (312.33,123.6) .. (308.81,123.6) .. controls (305.29,123.6) and (302.44,120.75) .. (302.44,117.23) -- cycle ;
%Straight Lines [id:da21269946598653122] 
\draw    (230.47,91.18) -- (210.76,110.85) ;
%Straight Lines [id:da34420578191054363] 
\draw    (230.47,91.18) -- (230.37,110.85) ;
%Straight Lines [id:da9848778856243132] 
\draw    (230.47,91.18) -- (249.98,110.85) ;
%Straight Lines [id:da14546997528987526] 
\draw    (250.09,91.02) -- (230.35,111.01) ;
%Straight Lines [id:da6846190447926659] 
\draw    (250.09,91.02) -- (249.96,111.01) ;
%Straight Lines [id:da11121638962902802] 
\draw    (250.09,91.02) -- (269.57,111.01) ;
%Straight Lines [id:da013883442062728513] 
\draw    (269.72,91.13) -- (269.59,110.85) ;
%Straight Lines [id:da6416926948681975] 
\draw    (269.72,91.13) -- (249.98,110.85) ;
%Straight Lines [id:da6064871964363404] 
\draw    (269.72,91.13) -- (289.2,111.12) ;
%Shape: Rectangle [id:dp42551801758645247] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (282.66,78.5) -- (295.41,78.5) -- (295.31,91.25) -- (282.55,91.25) -- cycle ;
%Straight Lines [id:da7290771487336053] 
\draw    (289.33,91.13) -- (289.2,110.85) ;
%Straight Lines [id:da8691655405173013] 
\draw    (289.33,91.39) -- (269.59,110.85) ;
%Straight Lines [id:da12142613536498104] 
\draw    (289.33,91.13) -- (308.81,111.12) ;

%Shape: Rectangle [id:dp5731185482679824] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (420.6,16.11) -- (433.45,16.11) -- (433.34,28.96) -- (420.5,28.96) -- cycle ;
%Shape: Rectangle [id:dp6298795925211688] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (460.4,16.77) -- (472.67,16.77) -- (472.57,29.04) -- (460.3,29.04) -- cycle ;
%Shape: Rectangle [id:dp6573571984325242] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (472.37,120.25) -- (460.1,120.24) -- (460.21,107.97) -- (472.49,107.98) -- cycle ;
%Shape: Ellipse [id:dp494214260249936] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (420.87,55.28) .. controls (420.87,51.76) and (423.72,48.91) .. (427.24,48.91) .. controls (430.76,48.91) and (433.62,51.76) .. (433.62,55.28) .. controls (433.62,58.8) and (430.76,61.65) .. (427.24,61.65) .. controls (423.72,61.65) and (420.87,58.8) .. (420.87,55.28) -- cycle ;
%Shape: Ellipse [id:dp97116351327686] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (401.26,55.28) .. controls (401.26,51.76) and (404.11,48.91) .. (407.63,48.91) .. controls (411.15,48.91) and (414.01,51.76) .. (414.01,55.28) .. controls (414.01,58.8) and (411.15,61.65) .. (407.63,61.65) .. controls (404.11,61.65) and (401.26,58.8) .. (401.26,55.28) -- cycle ;
%Shape: Ellipse [id:dp20483921166129315] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (440.48,55.28) .. controls (440.48,51.76) and (443.33,48.91) .. (446.85,48.91) .. controls (450.37,48.91) and (453.23,51.76) .. (453.23,55.28) .. controls (453.23,58.8) and (450.37,61.65) .. (446.85,61.65) .. controls (443.33,61.65) and (440.48,58.8) .. (440.48,55.28) -- cycle ;
%Shape: Ellipse [id:dp618356812528031] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (460.09,55.28) .. controls (460.09,51.76) and (462.94,48.91) .. (466.46,48.91) .. controls (469.98,48.91) and (472.84,51.76) .. (472.84,55.28) .. controls (472.84,58.8) and (469.98,61.65) .. (466.46,61.65) .. controls (462.94,61.65) and (460.09,58.8) .. (460.09,55.28) -- cycle ;
%Shape: Ellipse [id:dp7463165554544904] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (492.33,81.77) .. controls (492.33,85.29) and (489.47,88.14) .. (485.95,88.13) .. controls (482.43,88.13) and (479.58,85.27) .. (479.59,81.75) .. controls (479.59,78.23) and (482.45,75.38) .. (485.97,75.39) .. controls (489.49,75.39) and (492.34,78.25) .. (492.33,81.77) -- cycle ;
%Shape: Ellipse [id:dp2748533951568447] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (472.72,81.74) .. controls (472.72,85.26) and (469.86,88.11) .. (466.34,88.11) .. controls (462.82,88.1) and (459.97,85.25) .. (459.98,81.73) .. controls (459.98,78.21) and (462.84,75.36) .. (466.36,75.36) .. controls (469.88,75.37) and (472.73,78.22) .. (472.72,81.74) -- cycle ;
%Shape: Ellipse [id:dp5536042094457573] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (453.11,81.72) .. controls (453.11,85.24) and (450.25,88.09) .. (446.73,88.08) .. controls (443.21,88.08) and (440.36,85.22) .. (440.37,81.7) .. controls (440.37,78.18) and (443.23,75.33) .. (446.75,75.34) .. controls (450.27,75.34) and (453.12,78.2) .. (453.11,81.72) -- cycle ;
%Straight Lines [id:da9160572440368754] 
\draw    (427.34,29.23) -- (407.63,48.91) ;
%Straight Lines [id:da9395395818834558] 
\draw    (427.34,29.23) -- (427.24,48.91) ;
%Straight Lines [id:da8857671539526368] 
\draw    (427.34,29.23) -- (446.85,48.91) ;
%Straight Lines [id:da292139446170253] 
\draw    (466.59,28.92) -- (446.85,48.91) ;
%Straight Lines [id:da6571579586277613] 
\draw    (466.59,28.92) -- (466.46,48.91) ;
%Straight Lines [id:da210532828572217] 
\draw    (466.19,107.83) -- (466.34,88.11) ;
%Straight Lines [id:da040309621572291565] 
\draw    (466.19,107.83) -- (485.95,88.13) ;
%Straight Lines [id:da2114316341637138] 
\draw    (466.19,108.09) -- (446.73,88.08) ;
%Shape: Rectangle [id:dp3035586649921911] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.7 ] (433.15,120.6) -- (420.88,120.58) -- (420.99,108.31) -- (433.27,108.32) -- cycle ;
%Shape: Ellipse [id:dp06621804731880676] 
\draw  [draw opacity= 0.5][fill={rgb, 255:red, 94; green, 200; blue, 64 }  ,fill opacity=0.7 ] (433.5,81.43) .. controls (433.5,84.95) and (430.64,87.8) .. (427.12,87.8) .. controls (423.6,87.79) and (420.75,84.94) .. (420.76,81.42) .. controls (420.76,77.9) and (423.62,75.05) .. (427.14,75.05) .. controls (430.66,75.06) and (433.51,77.91) .. (433.5,81.43) -- cycle ;
%Straight Lines [id:da1987716882886844] 
\draw    (427.07,108.27) -- (427.12,87.8) ;
%Straight Lines [id:da9293317936043879] 
\draw    (427.07,108.27) -- (446.73,88.08) ;
%Curve Lines [id:da21939004798973616] 
\draw    (466.59,28.92) .. controls (486.56,50.11) and (497.71,59.52) .. (489.87,77.17) ;
%Curve Lines [id:da41128909334604435] 
\draw    (403.58,59.52) .. controls (396.88,80) and (404.85,87.36) .. (427.07,108.27) ;

% Text Node
\draw (191.29,75.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (531.89,6.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {(e)};
% Text Node
\draw (385.88,6.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (-0.64,6.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (160.08,6.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};


\end{tikzpicture}
